Edge minimization in de Bruijn graphs

This paper introduces the de Bruijn graph edge minimization problem, which is related to the compression of de Bruijn graphs: find the order-k de Bruijn graph with minimum edge count among all orders. We describe an efficient algorithm that solves this problem. Since the edge minimization problem is connected to the BWT compression technique called "tunneling", the paper also describes a way to minimize the length of a tunneled BWT in such a way that useful properties for sequence analysis are preserved. Although being a restriction, this is significant progress towards a solution to the open problem of finding optimal disjoint blocks that minimize space, as stated in Alanko et al. (DCC 2019).

==> dbg_bwt_fusion.tex <==
\scriptsize\centering\hfill%
%%%% NORMAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[y=4ex,x=2em,
	one/.style={minimum width=2em},
	two/.style={minimum width=4.8em},
	six/.style={minimum width=15.5em},
	dbgnode/.style={draw, rounded corners, minimum height=1em, minimum width=3em, fill=blue!10,inner sep=0pt},
	link/.style={-latex,black!50,dotted},
	mlink/.style={-latex,very thick,teal!30},
	mlink2/.style={-latex,very thick,teal!70}]
%DeBruijn graph
\node at (0,0) {DBG};
%nodes
\foreach \kmer/\off/\occ [count=\i from 1,evaluate=\occ as \height using 4*\occ - 1] in {
	\$A/1/1,
	AG/2/1,
	G\$/3/1,
	GG/4.5/2,
	GT/6.5/2,
	TG/8.5/2} {
	\node[dbgnode,minimum height=\height ex] (dbgn\i) at (0,-\off) {\kmer};
};
%edges
\begin{scope}[on background layer]
\foreach \src/\dest/\extrastyle in {
	1/2/link,
	2/7/link,
	3/1/link,
	4/3/link,
	5/6/link,
	6/8/mlink,
	7/9/mlink,
	8/4/mlink2,
	9/5/mlink2} {
	\draw[-latex,\extrastyle] (0.75,-\src) -- (1.5,-\src) to[out=0,in=180] (-1.5,-\dest) -- (-0.75,-\dest);
};
\end{scope}

%BWT
\node[anchor=east] at (4,0) {$\LCol$};
\node[anchor=west] at (5,0) {Rotations};

\foreach \bwentry/\kmer/\remsuff [count=\i from 1] in {
	G/\$A/GTG,
	\$/AG/TGG,
	G/G\$/AGT,
	T/GG/\$AG,
	T/GG/TGG,
	G/GT/GG\$,
	A/GT/GGT,
	G/TG/G\$A,
	G/TG/GTG} {
	\node[fill=white,minimum height=4ex,anchor=east] (bwt\i) at (4,-\i) {\bwentry};
	\node[anchor=west] (suff\i) at (5,-\i) {\kmer\textcolor{black!50}{\remsuff$\,\dotsm$}};
	\draw[-latex] (suff\i) -- (bwt\i);
}
%selected lf-mapping
\begin{scope}[on background layer]
\draw[-latex,mlink] (bwt8.west) -- ($(bwt8.west) - (.75,0)$) to[out=180,in=210] ($(suff6.south west) + (0,4pt)$);
\draw[-latex,mlink] (bwt9.west) -- ($(bwt9.west) - (.75,0)$) to[out=180,in=210] ($(suff7.south west) + (0,4pt)$);
\draw[-latex,mlink2] (bwt4.west) -- ($(bwt4.west) - (.75,0)$) to[out=180,in=150] ($(suff8.north west) - (0,4pt)$);
\draw[-latex,mlink2] (bwt5.west) -- ($(bwt5.west) - (.75,0)$) to[out=180,in=150] ($(suff9.north west) - (0,4pt)$);
\end{scope}
\end{tikzpicture}%
%%%% EDGE REDUCED %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[y=4ex,x=2em,
	one/.style={minimum width=2em},
	two/.style={minimum width=4.8em},
	six/.style={minimum width=15.5em},
	dbgnode/.style={draw, rounded corners, minimum height=1em, minimum width=3em, fill=blue!10,inner sep=0pt},
	link/.style={-latex,black!50,dotted},
	mlink/.style={-latex,ultra thick,teal!30},
	mlink2/.style={-latex,ultra thick,teal!70}]
%edge reduced DeBruijn graph
\node at (0,0) {DBG};
%nodes
\foreach \kmer/\off/\occ [count=\i from 1,evaluate=\occ as \height using 4*\occ - 1] in {
	\$A/1/1,
	AG/2/1,
	G\$/3/1,
	GG/4.5/2,
	GT/6.5/2,
	TG/8.5/2} {
	\node[dbgnode,minimum height=\height ex] (dbgn\i) at (0,-\off) {\kmer};
};
%edges
\begin{scope}[on background layer]
\foreach \src/\dest/\extrastyle in {
	1/2/link,
	2/7/link,
	3/1/link,
	4/3/link,
	5/6/link,
	6/8/mlink,
	8/4/mlink2} {
	\draw[-latex,\extrastyle] (0.75,-\src) -- (1.5,-\src) to[out=0,in=180] (-1.5,-\dest) -- (-0.75,-\dest);
};
\end{scope}

%BWT
\node[anchor=east] at (4,0) {$\LCol$};
\node[anchor=west] at (4,0) {$\dout$};
\node[anchor=east] at (7,0) {$\din$};
\node[anchor=west] at (7,0) {Rotations};

\foreach \bwentry/\kmer/\remsuff/\doutentry/\dinentry [count=\i from 1] in {
	G/\$A/GTG$\,\dotsm$/1/1,
	\$/AG/TGG$\,\dotsm$/1/1,
	G/G\$/AGT$\,\dotsm$/1/1,
	T/GG/\$AG$\,\dotsm$/1/1,
	\phantom{T}/GG/TGG$\,\dotsm$/\phantom{0}/0,
	G/GT/$\,\dotsm$/1/1,
	A/\phantom{GT}//0/\phantom{0},
	G/TG/$\,\dotsm$/1/1,
	\phantom{G}/\phantom{TG}//\phantom{0}/\phantom{0}} {
	\node[fill=white,minimum height=4ex,anchor=east] (bwt\i) at (4,-\i) {\bwentry};
	\node[fill=white,minimum height=4ex,anchor=west] (dout\i) at (4,-\i) {$\mathtt{\doutentry}$};
	\node[minimum height=4ex,anchor=east] (din\i) at (7,-\i) {$\mathtt{\dinentry}$};
	\node[anchor=west] (suff\i) at (7,-\i) {\kmer\textcolor{black!50}{\remsuff}};
}
%connection between f and l
\foreach \dinentry/\doutentry in {
	1/1,2/2,3/3,4/4,5/4,6/6,6/7,8/8} {
	\draw[-latex] (din\dinentry) -- (dout\doutentry);
};
%selected lf-mapping
\begin{scope}[on background layer]
\draw[-latex,mlink] (bwt8.west) -- ($(bwt8.west) - (.75,0)$) to[out=180,in=210] (suff6.south west);
\draw[-latex,mlink2] (bwt4.west) -- ($(bwt4.west) - (.75,0)$) to[out=180,in=150] (suff8.north west);
\end{scope}
\end{tikzpicture}%
\hfill%


==> dbgs_edgereduced_small.tex <==
\tikzset{>=latex}
\begin{tikzpicture}[scale=0.8,
	one/.style={minimum width=2em},
	dbgnode/.style={draw, rounded corners, minimum height=1em, one, fill=blue!10}]
\begin{scriptsize}    


//k=1    
\node[dbgnode] at (2,0) 	(A) {A};
\node[dbgnode] at (3.5,-0.5) 	(!) {\$};
\node[dbgnode] at (2,-1)		(G) {G};
\node[dbgnode] at (2,-2)	(T) {T};

\path[->]
(!) edge (A)
(A) edge (G)
(G) edge (!)
(G.-80) edge (T.80)
(T.100) edge (G.-100)
(G) [loop left] edge (G)
(G) [loop left,in=150,out=210,looseness=7] edge (G);

\path[->,bend left=25]
(G) edge (T)
(T) edge (G);


//k=2
\node [dbgnode] 	at (7,0) 	(!A) {\$A};	
\node [dbgnode] 	at (9,0)	(AG) {AG};
\node [dbgnode] 	at (11,0) 	(GT) {GT};
\node [dbgnode] 	at (13,0) 	(TG) {TG};
\node [dbgnode]    	at (15,0) 	(GG) {GG};
\node [dbgnode]		at (17,0)  	(G!) {G\$};
	
\path[->]
(!A) edge (AG)
(AG) edge (GT) 
(GG) edge (G!)
[bend left=-13]
(G!.160) edge (!A.20)
(GG.160) edge (GT.20);
	
\path[->,very thick,teal!50]
(GT) edge (TG)
(TG) edge (GG);



//k=3;

\node[dbgnode] 	at (7	,-2) 	(!AG){\$AG};
\node[dbgnode] 	at (9	,-2) 	(AGT){AGT};
\node[dbgnode] 	at (11	,-2) 	(GTG){GTG};
\node[dbgnode] 	at (13	,-2) 	(TGG){TGG};
\node[dbgnode] 	at (15	,-2) 	(GG!){GG\$};
\node[dbgnode] 	at (17,	-2) 	(G!A){G\$A};

\node[dbgnode] 	at (12	,-3) 	(GGT){GGT};

\path[->]
(!AG) edge (AGT)
(AGT) edge (GTG)
(TGG) edge (GG!)
(GG!) edge (G!A)
(TGG) edge (GGT)
(GGT) edge (GTG)
[bend left=-13]
(G!A.160) edge (!AG.20);

\path[->,very thick,teal!50]
(GTG) edge (TGG);


\end{scriptsize}
\end{tikzpicture}


==> experiment_plot.tex <==
\pgfplotstableread{rcrbenchmark.dat}{\bmresults}

\pgfplotstableset{
	create on use/min-edge-percentage/.style={
		create col/expr={\thisrow{min_dbg_edges}*100/\thisrow{input_length}}
	},
	create on use/min-fm-percentage/.style={
		create col/expr={\thisrow{tfm_index_size}*100/\thisrow{fm_index_size}}
	},
	create on use/min-fm-overhead/.style={
		create col/expr={(\thisrow{tfm_index_size}*100/\thisrow{fm_index_size})-(\thisrow{min_dbg_edges}*100/\thisrow{input_length})}
	}
}

\begin{tikzpicture}
\begin{axis}[
	width=.9\textwidth,
	height=40ex,
	grid style=dashed,
	bar width=15pt,
	yticklabel style={},
	legend pos={north east},
	legend style={cells={align=right},legend columns=1},
	reverse legend,
	xticklabels from table={\bmresults}{file},
	xtick=data,
	x tick label style={rotate=90,anchor=east,font=\tiny},
	ybar stacked,
	ylabel={\parbox{11.5em}{\% of original DBG edges respectively FM-index size}}, 
	ytick={0,20,40,60,80,100,120,140}, 
	ymin=-5,
	ymax=150, 
	ymajorgrids=true,   
	extra y ticks=100,
	extra y tick labels={},
	extra y tick style={grid style={black,dashed,very thick}},
    ]   
\addplot+[ybar,draw=blue!50,fill=blue!15] table [y=min-edge-percentage, x expr=\coordindex] {\bmresults};
\addplot+[ybar,draw=teal!50,fill=teal!15] table [y=min-fm-overhead, x expr=\coordindex] {\bmresults};
\legend{\parbox{12em}{edge count in minimal DBG},\parbox{12em}{tunneled FM-index size}}
\end{axis}
\end{tikzpicture}


==> k_edgecnt_matrix.tex <==
\begin{tikzpicture}
\begin{axis}[y=.125ex,x=1em,ylabel={\tiny order $k$},
             colormap={redyellow}{rgb255(0cm)=(255,255,255); rgb255(1cm)=(0,128,128); rgb255(2cm)=(0,80,80)},
             colorbar,
             colorbar style={
		ytick={0,1},
		yticklabels={{\tiny least edges},{\tiny most edges}}
             },
	     xticklabel={\pgfmathparse{int(\tick-1)}\pgfplotstablegetelem{\pgfmathresult}{File}\of{edgeinfo.dat}\tiny\rotatebox{90}{\fontsize{.15cm}{.15cm}\selectfont\pgfplotsretval}},
             yticklabel style={font=\tiny},
	     xtick={1,...,14},
             enlargelimits=false,
             xmin=.5,xmax=14.5,
             ymin=1,ymax=100
             ]
	\addplot [matrix plot*,point meta=explicit] file [meta=index 2] {edgematrix.dat};
\end{axis}
\end{tikzpicture}


==> st_dbg_smaller.tex <==
\tikzset{>=latex}
\begin{tikzpicture}[scale=0.8,
	one/.style={minimum width=2em},
	two/.style={minimum width=4.8em},
	five/.style={minimum width=13em},
	six/.style={minimum width=15.5em},
	stnode/.style={draw, rounded corners, minimum height=1em, one, fill=blue!15},
	dbgnode/.style={draw, rounded corners, minimum height=1em, one, fill=blue!15},
	namingnode/.style={draw, rounded corners, minimum height=1em, one, fill=blue!0},
	white/.style={fill=white},
	f/.style={line width=0.5mm},
	wlink/.style={->,very thick,teal!50}]
\begin{scriptsize}
    \def \anchor{0}; %(+12)
    \def \anchordbg{15}; %(+3)
    \def \anchornaming{11.5};%(+4)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Rotations Trie    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    
    %labels
    \node at (\anchor,7) {BWT:};
    \node at (\anchor,6) {RT:};
    \node at (\anchor,5) {1};
    \node at (\anchor,4) {2};
    \node at (\anchor,3) {3};	
    \node at (\anchor,2) {4};
    \node at (\anchor,1) {5};
    \node at (\anchor,0) {6};	

    %BWT
    \node  at (\anchor+1,7) (){G};
    \node  at (\anchor+2,7) (){\$};
    \node  at (\anchor+3,7) (){G};
    \node  at (\anchor+4,7) (){T};
    \node  at (\anchor+5,7) (){T};
    \node  at (\anchor+6,7) (){G};
    \node  at (\anchor+7,7) (){A};
    \node  at (\anchor+8,7) (){G};
    \node  at (\anchor+9,7) (){G};

	
    \node [stnode,minimum width=23.5em,white] at (\anchor+5,6) (0) {};
    \node [] at (\anchor+5,6)  {root};
    
    \node [stnode] 		at (\anchor+1,5) 	(!) {};
    \node [stnode] 		at (\anchor+2,5) 	(A) {};
    \node [stnode,five] at (\anchor+5,5)	(G) {};
    \node [stnode,two] 	at (\anchor+8.5,5)	(T) {};
    
    \node [stnode,white] 	at (\anchor+1,4) 	(!A){};
    \node [stnode,white] 			at (\anchor+2,4) 	(AG){};
    \node [stnode] 			at (\anchor+3,4) 	(G!){};
    \node [stnode,two,f] 	at (\anchor+4.5,4)	(GG){};
    \node [stnode,two] 		at (\anchor+6.5,4) 	(GT){};
    \node [stnode,two,white,f] at (\anchor+8.5,4)	(TG){};  
    
    \node [stnode,white] 	at (\anchor+1,3) (!AG){};
    \node [stnode,white] 	at (\anchor+2,3) (AGT){};
    \node [stnode,white] 	at (\anchor+3,3) (G!A){};
    \node [stnode] 			at (\anchor+4,3) (GG!){};
    \node [stnode] 			at (\anchor+5,3) (GGT){};
    \node [stnode,two,white] 	at (\anchor+6.5,3) 	(GTG){};
    \node [stnode,two,white,f] 	at (\anchor+8.5,3) (TGG){}; 
      
    \node [stnode,white] at (\anchor+1,2) (!AGT){};
    \node [stnode,white] at (\anchor+2,2) (AGTG){};
    \node [stnode,white] at (\anchor+3,2) (G!AG){};
    \node [stnode,white] at (\anchor+4,2) (GG!A){};
    \node [stnode,white] at (\anchor+5,2) (GGTG){};
    \node [stnode,two,white] 	at (\anchor+6.5,2) (GTGG){};
    \node [stnode] 				at (\anchor+8,2) (TGG!){};
    \node [stnode] 				at (\anchor+9,2) (TGGT){};

	\node [stnode,white] at (\anchor+1,1) (!AGTG){};
    \node [stnode,white] at (\anchor+2,1) (AGTGG){};
    \node [stnode,white] at (\anchor+3,1) (G!AGT){};
    \node [stnode,white] at (\anchor+4,1) (GG!AG){};
    \node [stnode,white] at (\anchor+5,1) (GGTGG){};
    \node [stnode] at (\anchor+6,1) (GTGG!){};
    \node [stnode] at (\anchor+7,1) (GTGGT){};
    \node [stnode,white] at (\anchor+8,1) (TGG!A){};
    \node [stnode,white] at (\anchor+9,1) (TGGTG){};
    

	\node [stnode,white] at (\anchor+1,0) (!AGTGG){};
    \node [stnode,white] at (\anchor+2,0) (AGTGGT){};
    \node [stnode,white] at (\anchor+3,0) (G!AGTG){};
    \node [stnode,white] at (\anchor+4,0) (GG!AGT){};
    \node [stnode,white] at (\anchor+5,0) (GGTGG!){};
    \node [stnode,white] at (\anchor+6,0) (GTGG!A){};
    \node [stnode,white] at (\anchor+7,0) (GTGGTG){};
    \node [stnode,white] at (\anchor+8,0) (TGG!AG){};
    \node [stnode,white] at (\anchor+9,0) (TGGTGG){};

         
    \draw (!)+(0,0.82) -- node[left] {\$} (!.north);
    \draw (A)+(0,0.82) -- node[left] {A} (A.north);
    \draw (G)+(0,0.82) -- node[left] {G} (G.north);
    \draw (T)+(0,0.82) -- node[left] {T} (T.north);
    
    \draw (!) -- node[left] {A} (!A.north);
    \draw (A) -- node[left] {G} (AG.north);
    \draw (G!)+(0,0.82) -- node[left] {\$} (G!.north);
    \draw (GG)+(0,0.82) -- node[left] {G} (GG.north);
    \draw (GT)+(0,0.82) -- node[left] {T} (GT.north);
    \draw (T) -- node[left] {G} (TG.north);
    
    \draw (!A) -- node[left] {G} (!AG.north);
    \draw (AG) -- node[left] {T} (AGT.north);
    \draw (G!) -- node[left] {A} (G!A.north);
    \draw (GG!)+(0,0.82) -- node[left] {\$} (GG!.north);
    \draw (GGT)+(0,0.82) -- node[left] {T} (GGT.north);
    \draw (GT) -- node[left] {G} (GTG.north);
    \draw (TG) -- node[left] {G} (TGG.north);
    
    \draw (!AG) -- node[left] {T} (!AGT.north);
    \draw (AGT) -- node[left] {G} (AGTG.north);
    \draw (G!A) -- node[left] {G} (G!AG.north);
    \draw (GG!) -- node[left] {A} (GG!A.north);
    \draw (GGT) -- node[left] {G} (GGTG.north);
    \draw (GTG) -- node[left] {G} (GTGG.north);
    \draw (TGG!)+(0,0.82) -- node[left] {\$} (TGG!.north);
    \draw (TGGT)+(0,0.82) -- node[left] {T} (TGGT.north);
    
    \draw (!AGT) -- node[left] {G} (!AGTG.north);
    \draw (AGTG) -- node[left] {G} (AGTGG.north);
    \draw (G!AG) -- node[left] {T} (G!AGT.north);
    \draw (GG!A) -- node[left] {G} (GG!AG.north);
    \draw (GGTG) -- node[left] {G} (GGTGG.north);
    \draw (GTGG!)+(0,0.82) -- node[left] {\$} (GTGG!.north);
    \draw (GTGGT)+(0,0.82) -- node[left] {T} (GTGGT.north);
    \draw (TGG!)-- node[left] {A} (TGG!A.north);
    \draw (TGGT)-- node[left] {G} (TGGTG.north);
    
    \draw (!AGTG) -- node[left] {G} (!AGTGG.north);
    \draw (AGTGG) -- node[left] {T} (AGTGGT.north);
    \draw (G!AGT) -- node[left] {G} (G!AGTG.north);
    \draw (GG!AG) -- node[left] {T} (GG!AGT.north);
    \draw (GGTGG) -- node[left] {\$} (GGTGG!.north);
    \draw (GTGG!) -- node[left] {A} (GTGG!A.north);
    \draw (GTGGT) -- node[left] {G} (GTGGTG.north);
    \draw (TGG!A) -- node[left] {G} (TGG!AG.north);
    \draw (TGGTG) -- node[left] {G} (TGGTGG.north);
    
	%weiner links
	%\begin{scope}[on background layer]
	%\draw[wlink] (GT)  to[bend right=5,out=5,in=192] (1GT);
	%\draw[wlink] (GT)  to[bend right=5,out=5,in=192] (AGT);
	%\draw[wlink] (TG)  to[bend right=5,out=5,in=192] (GTG);
	%\end{scope}
	\begin{scope}[on background layer]
	\draw[wlink] (GG)  to[out=-20,in=150] (TGG);
	\draw[wlink] (T)  to[out=-150,in=40] (GT);
	\draw[wlink] (TG)  to[out=-150,in=40] (GTG);
	\draw[wlink] (TGG)  to[out=-150,in=40] (GTGG);
	%\draw[wlink] (G)  to[out=-20,in=150] (TG);
	%\draw[wlink] (G)  to[out=-20,in=50] (GG);
	
	\end{scope}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % deBruijn graph
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    
	\node at (\anchordbg,7) {DBG:};
	
	
	\node [dbgnode,white] 	at (\anchordbg,6) 	(!A) {\$A};	
	\node [dbgnode,white] 		at (\anchordbg,5)	(AG) {AG};
	\node [dbgnode] 		at (\anchordbg,4) 	(GT) {GT};
	\node [dbgnode,f,white] at (\anchordbg,3) 	(TG) {TG};
	\node [dbgnode,f]     	at (\anchordbg,2) 	(GG) {GG};
	\node [dbgnode] 		at (\anchordbg,1)   (G!) {G\$};
	
	\path[->]
	(!A) edge (AG)
	(AG) edge (GT) 
	(GG) edge (G!)
	[bend left=13]
	(GT) edge (TG)
	(TG) edge (GG)
	(G!.160) edge (!A.200)
	[bend left=-13]
	(GG.20) edge (GT.-20)
	(GT) edge (TG)
	(TG) edge (GG);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Naming schema
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    
	\node at (\anchornaming+.6,7) {Naming:};
	
	
    \node [namingnode,minimum width= 5.5em] at (\anchornaming+.6,6) (0) {};  
    \node  at (\anchornaming+.6,6)  {root};  
    
    \node [namingnode] at (\anchornaming,5)		(1){};
    \node [namingnode] at (\anchornaming+1.2,5)	(2){};  
    
    \node [namingnode] at (\anchornaming,4) 	(3){};    
    \node [namingnode] at (\anchornaming+1.2,4) (4){};
    
    \node [namingnode] at (\anchornaming,3) 	(5){};    
    %\node [namingnode] at (\anchornaming+1.5,3) (6){};    
    
    %\node [namingnode] at (\anchornaming,2) 	(7){};    
    
    %\node[right of=2,node distance=.5cm] () {$\theta$};
    \node at (2) () {$\zeta$};
    \node at (4) () {$\phi$};
    
    \node at (3) () {$\psi$};
    \node at (5) () {$\varphi$};
   
    
    
    \draw [dotted] (1)+(0,.82) -- node[left] {} (1);
    \draw [dotted] (2)+(0,.82) -- node[left] {} (2);
    
    \draw (1) -- node[left] {a} (3);
    \draw (2) -- node[left] {b} (4);   
     
    \draw (3) -- node[left] {b} (5);
    %\draw (4) -- node[left] {c} (6); 
        
    %\draw (5) -- node[left] {c} (7);
    
    \draw[wlink,thick] (2)  to[out=-145,in=45] node[above,very thick,teal] {c} (3);
    \draw[wlink,thick] (4)  to[out=-145,in=45] node[above,very thick,teal] {c} (5);
    %\draw[wlink,thick] (6)  to[out=-145,in=45] (7);
            

    
\end{scriptsize}
\end{tikzpicture}

